Multi-Agent Informative Sampling using Distributed Gaussian Processes

Multi-agent informative sampling aims to coordinate a team of agents to efficiently estimate latent fields. Gaussian Processes (GPs) provide a principled way for surrogate modeling due to their prediction and uncertainty quantification capabilities, but suffer from high complexity and scalability. In this paper, we propose a Multi-Agent Informative Sampling framework that integrates distributed GP learning, coordinated informative sampling, and trajectory planning in an iterative {learning-planning} loop. Each agent constructs a compact pseudo-dataset that enables team-level probabilistic belief sharing via distributed consensus-based GP training. Moreover, we introduce a distributed optimization of Cohn's utility to coordinate multi-agent informative sampling. We evaluate our framework using real-world NASA SRTM elevation datasets across varying fleet sizes, and compare against coverage planners and GP-based sampling baselines. The results demonstrate improved sample efficiency, faster error reduction, and better uncertainty calibration, highlighting the benefits of coupling distributed learning with multi-agent planning.

==> figs/nrmse_nlpd_result_figure.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw (461.25,376.5) node  {\includegraphics[keepaspectratio,width=637.13pt,height=188.25pt]{figs/nrmse_dataset_2.pdf}};
\draw (1310,376.5) node  {\includegraphics[keepaspectratio,width=634.5pt,height=188.25pt]{figs/nlpd_dataset_2.pdf}};
\draw (461.75,126) node  {\includegraphics[keepaspectratio,width=637.88pt,height=187.5pt]{figs/nrmse_dataset_1.pdf}};
\draw (1309.5,125.5) node  {\includegraphics[keepaspectratio,width=633.75pt,height=188.25pt]{figs/nlpd_dataset_1.pdf}};
\draw (1309.5,626) node  {\includegraphics[keepaspectratio,width=635.25pt,height=186pt]{figs/nlpd_dataset_3.pdf}};
\draw (461.25,626) node  {\includegraphics[keepaspectratio,width=637.13pt,height=186pt]{figs/nrmse_dataset_3.pdf}};

%Straight Lines [id:da09231036011947014] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (886.5,1) -- (886,751) ;
%Rounded Rect [id:dp1477603580111022] 
\draw  [line width=1.5]  (3,29.75) .. controls (3,14.43) and (15.43,2) .. (30.75,2) -- (1705.75,2) .. controls (1721.07,2) and (1733.5,14.43) .. (1733.5,29.75) -- (1733.5,772.25) .. controls (1733.5,787.57) and (1721.07,800) .. (1705.75,800) -- (30.75,800) .. controls (15.43,800) and (3,787.57) .. (3,772.25) -- cycle ;
%Straight Lines [id:da471839506424349] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (6,251) -- (1736,251) ;
%Straight Lines [id:da8552087832916835] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (36.5,1) -- (36,751) ;
%Straight Lines [id:da35477763377289406] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (6,501) -- (1736,501) ;
%Straight Lines [id:da0729044078236809] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (3,750) -- (1733,750) ;
%Straight Lines [id:da6962212373483684] 
\draw [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][line width=3]    (51,773.5) -- (101,773.5) ;
%Shape: Circle [id:dp6552162030793254] 
\draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][fill={rgb, 255:red, 31; green, 119; blue, 180 }  ,fill opacity=1 ] (68.5,773.5) .. controls (68.5,769.36) and (71.86,766) .. (76,766) .. controls (80.14,766) and (83.5,769.36) .. (83.5,773.5) .. controls (83.5,777.64) and (80.14,781) .. (76,781) .. controls (71.86,781) and (68.5,777.64) .. (68.5,773.5) -- cycle ;
%Straight Lines [id:da38217668421125806] 
\draw [color={rgb, 255:red, 255; green, 127; blue, 14 }  ,draw opacity=1 ][line width=3]    (269,774.5) -- (319,774.5) ;
%Shape: Circle [id:dp9384789069800319] 
\draw  [color={rgb, 255:red, 255; green, 127; blue, 14 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 127; blue, 14 }  ,fill opacity=1 ] (286.5,774.5) .. controls (286.5,770.36) and (289.86,767) .. (294,767) .. controls (298.14,767) and (301.5,770.36) .. (301.5,774.5) .. controls (301.5,778.64) and (298.14,782) .. (294,782) .. controls (289.86,782) and (286.5,778.64) .. (286.5,774.5) -- cycle ;
%Straight Lines [id:da06871602673593835] 
\draw [color={rgb, 255:red, 44; green, 160; blue, 44 }  ,draw opacity=1 ][line width=3]    (588,775.5) -- (638,775.5) ;
%Shape: Circle [id:dp3410096047702237] 
\draw  [color={rgb, 255:red, 44; green, 160; blue, 44 }  ,draw opacity=1 ][fill={rgb, 255:red, 44; green, 160; blue, 44 }  ,fill opacity=1 ] (605.5,775.5) .. controls (605.5,771.36) and (608.86,768) .. (613,768) .. controls (617.14,768) and (620.5,771.36) .. (620.5,775.5) .. controls (620.5,779.64) and (617.14,783) .. (613,783) .. controls (608.86,783) and (605.5,779.64) .. (605.5,775.5) -- cycle ;
%Straight Lines [id:da27023074083586085] 
\draw [color={rgb, 255:red, 214; green, 39; blue, 40 }  ,draw opacity=1 ][line width=3]    (962,774.5) -- (1012,774.5) ;
%Shape: Circle [id:dp7043742619525928] 
\draw  [color={rgb, 255:red, 214; green, 39; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 214; green, 39; blue, 40 }  ,fill opacity=1 ] (979.5,774.5) .. controls (979.5,770.36) and (982.86,767) .. (987,767) .. controls (991.14,767) and (994.5,770.36) .. (994.5,774.5) .. controls (994.5,778.64) and (991.14,782) .. (987,782) .. controls (982.86,782) and (979.5,778.64) .. (979.5,774.5) -- cycle ;
%Straight Lines [id:da8376591651640369] 
\draw [color={rgb, 255:red, 148; green, 103; blue, 189 }  ,draw opacity=1 ][line width=3]    (1352,775.5) -- (1402,775.5) ;
%Shape: Circle [id:dp890643416681641] 
\draw  [color={rgb, 255:red, 148; green, 103; blue, 189 }  ,draw opacity=1 ][fill={rgb, 255:red, 148; green, 103; blue, 189 }  ,fill opacity=1 ] (1369.5,775.5) .. controls (1369.5,771.36) and (1372.86,768) .. (1377,768) .. controls (1381.14,768) and (1384.5,771.36) .. (1384.5,775.5) .. controls (1384.5,779.64) and (1381.14,783) .. (1377,783) .. controls (1372.86,783) and (1369.5,779.64) .. (1369.5,775.5) -- cycle ;


\draw (8.46,212.99) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{19}{23}\selectfont ,rotate=-269.84] [align=left] {NASA N39W106};
\draw (8.46,460.08) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{19}{23}\selectfont ,rotate=-269.84] [align=left] {NASA N43W080};
\draw (8.46,716.08) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{19}{23}\selectfont ,rotate=-269.84] [align=left] {NASA N37W120};

\draw (110,763) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{19}{23}\selectfont] [align=left] {MIS (Ours)};
\draw (330,763) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{19}{23}\selectfont] [align=left] {Lawnmower Planning};
\draw (649,763) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{19}{23}\selectfont] [align=left] {Random Local WP Planning};
\draw (1023,763) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{19}{23}\selectfont] [align=left] {Random Global WP Planning};
\draw (1410,763) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{19}{23}\selectfont] [align=left] {SGP Informative Planning [10]};

\end{tikzpicture}%
    }

==> figs/spatial_mean_var_traj_figure.tex <==
     
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

%Image [id:dp43552954836090607] 
\draw (898,166) node  {\includegraphics[keepaspectratio,width=1290pt,height=246pt]{figs/N39W106_spatial_mean1.pdf}};
% \draw (898,166) node  {\includegraphics[width=1290pt,height=246pt]{figs/N39W106_spatial_mean1.png}};
%Image [id:dp15662134821756946] 
\draw (897,481) node  {\includegraphics[keepaspectratio,width=1288.5pt,height=226.5pt]{figs/N39W106_var_traj.pdf}};


%Rounded Rect [id:dp1477603580111022] 
\draw  [line width=1.5]  (2,23.91) .. controls (2,11.81) and (11.81,2) .. (23.91,2) -- (1736.09,2) .. controls (1748.19,2) and (1758,11.81) .. (1758,23.91) -- (1758,610.09) .. controls (1758,622.19) and (1748.19,632) .. (1736.09,632) -- (23.91,632) .. controls (11.81,632) and (2,622.19) .. (2,610.09) -- cycle ;
%Straight Lines [id:da06340909528805772] 
\draw [line width=1.5]    (2,330) -- (1756,330) ;
%Straight Lines [id:da4956666989055921] 
\draw [line width=1.5]    (38,2) -- (38,631) ;
%Shape: Rectangle [id:dp12471915437100656] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (1446.5,332) -- (1660,332) -- (1660,354) -- (1446.5,354) -- cycle ;
%Shape: Rectangle [id:dp8020152693582142] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (1179.25,333) -- (1392.75,333) -- (1392.75,355) -- (1179.25,355) -- cycle ;
%Shape: Rectangle [id:dp362031421356965] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (906.31,333) -- (1129.69,333) -- (1129.69,355) -- (906.31,355) -- cycle ;
%Shape: Rectangle [id:dp9110407730703146] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (648.31,333) -- (871.69,333) -- (871.69,356) -- (648.31,356) -- cycle ;
%Shape: Rectangle [id:dp9949711736959942] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (384,334) -- (607.38,334) -- (607.38,357) -- (384,357) -- cycle ;
%Shape: Rectangle [id:dp326697811004408] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (110,333) -- (333.38,333) -- (333.38,356) -- (110,356) -- cycle ;
%Shape: Rectangle [id:dp8939454466216585] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (100,4) -- (323.38,4) -- (323.38,37) -- (100,37) -- cycle ;
%Shape: Rectangle [id:dp785491902673406] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (372,4) -- (595.38,4) -- (595.38,38) -- (372,38) -- cycle ;
%Shape: Rectangle [id:dp2389374105045784] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (640,3) -- (863.38,3) -- (863.38,38) -- (640,38) -- cycle ;
%Shape: Rectangle [id:dp2493124534413409] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (920,5) -- (1143.38,5) -- (1143.38,38) -- (920,38) -- cycle ;
%Shape: Rectangle [id:dp3829635469126893] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (1194.31,3.5) -- (1417.69,3.5) -- (1417.69,38) -- (1194.31,38) -- cycle ;
%Shape: Rectangle [id:dp0619765912173349] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (1454,4) -- (1677.38,4) -- (1677.38,37) -- (1454,37) -- cycle ;


\draw (8,281) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,rotate=-269.96] [align=left] {Predictive Spatial Mean};
\draw (7,620) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,rotate=-269.96] [align=left] {Predictive Variance+Trajectory};

\draw (139,332) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\huge Ground Truth}};
\draw (417,332) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\huge  MIS (Ours)}};
\draw (674,332) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\huge  SGP IPP [10]}};
\draw (904,332) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\huge  Random Global WP}};
\draw (1172,332) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\huge  Random Local WP}};
\draw (1471,332) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\huge  Lawnmower}};

\draw (135,8) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\huge Ground Truth}};
\draw (415,8) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\huge  MIS (Ours)}};
\draw (675,8) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\huge  SGP IPP [10]}};
\draw (912,8) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\huge  Random Global WP}};
\draw (1187,8) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\huge  Random Local WP}};
\draw (1488,8) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\huge  Lawnmower}};


\end{tikzpicture}
}
